Coresets via Bilevel Optimization for Continual Learning and Streaming

Coresets are small data summaries that are sufficient for model training. They can be maintained online, enabling efficient handling of large data streams under resource constraints. However, existing constructions are limited to simple models such as k-means and logistic regression. In this work, we propose a novel coreset construction via cardinality-constrained bilevel optimization. We show how our framework can efficiently generate coresets for deep neural networks, and demonstrate its empirical benefits in continual learning and in streaming settings.

==> figures/merge-reduce.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Rounded Rect [id:dp6639043522906727] 
\draw   (8.33,239.63) .. controls (8.33,237.44) and (10.11,235.67) .. (12.3,235.67) -- (44.53,235.67) .. controls (46.72,235.67) and (48.5,237.44) .. (48.5,239.63) -- (48.5,251.53) .. controls (48.5,253.72) and (46.72,255.5) .. (44.53,255.5) -- (12.3,255.5) .. controls (10.11,255.5) and (8.33,253.72) .. (8.33,251.53) -- cycle ;
%Rounded Rect [id:dp5514007487042814] 
\draw   (53.67,239.4) .. controls (53.67,237.25) and (55.41,235.5) .. (57.57,235.5) -- (89.93,235.5) .. controls (92.09,235.5) and (93.83,237.25) .. (93.83,239.4) -- (93.83,251.1) .. controls (93.83,253.25) and (92.09,255) .. (89.93,255) -- (57.57,255) .. controls (55.41,255) and (53.67,253.25) .. (53.67,251.1) -- cycle ;
%Rounded Rect [id:dp8801028415756251] 
\draw   (99,239.8) .. controls (99,237.7) and (100.7,236) .. (102.8,236) -- (135.37,236) .. controls (137.47,236) and (139.17,237.7) .. (139.17,239.8) -- (139.17,251.2) .. controls (139.17,253.3) and (137.47,255) .. (135.37,255) -- (102.8,255) .. controls (100.7,255) and (99,253.3) .. (99,251.2) -- cycle ;
%Rounded Rect [id:dp010727101693903673] 
\draw   (143.53,239.15) .. controls (143.53,237.04) and (145.24,235.33) .. (147.35,235.33) -- (179.89,235.33) .. controls (181.99,235.33) and (183.7,237.04) .. (183.7,239.15) -- (183.7,250.59) .. controls (183.7,252.69) and (181.99,254.4) .. (179.89,254.4) -- (147.35,254.4) .. controls (145.24,254.4) and (143.53,252.69) .. (143.53,250.59) -- cycle ;
%Rounded Rect [id:dp8920980239623129] 
\draw   (187.67,239.23) .. controls (187.67,237.08) and (189.41,235.33) .. (191.56,235.33) -- (223.94,235.33) .. controls (226.09,235.33) and (227.83,237.08) .. (227.83,239.23) -- (227.83,250.91) .. controls (227.83,253.06) and (226.09,254.8) .. (223.94,254.8) -- (191.56,254.8) .. controls (189.41,254.8) and (187.67,253.06) .. (187.67,250.91) -- cycle ;
%Rounded Rect [id:dp10168059989070533] 
\draw   (231.67,239.41) .. controls (231.67,237.34) and (233.34,235.67) .. (235.41,235.67) -- (268.09,235.67) .. controls (270.16,235.67) and (271.83,237.34) .. (271.83,239.41) -- (271.83,250.65) .. controls (271.83,252.72) and (270.16,254.4) .. (268.09,254.4) -- (235.41,254.4) .. controls (233.34,254.4) and (231.67,252.72) .. (231.67,250.65) -- cycle ;
%Rounded Rect [id:dp5037171428508969] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (276.33,239.23) .. controls (276.33,237.08) and (278.08,235.33) .. (280.23,235.33) -- (312.61,235.33) .. controls (314.76,235.33) and (316.5,237.08) .. (316.5,239.23) -- (316.5,250.91) .. controls (316.5,253.06) and (314.76,254.8) .. (312.61,254.8) -- (280.23,254.8) .. controls (278.08,254.8) and (276.33,253.06) .. (276.33,250.91) -- cycle ;
%Rounded Rect [id:dp47528532833835824] 
\draw   (24.25,203.12) .. controls (24.25,201.12) and (25.87,199.5) .. (27.87,199.5) -- (74.13,199.5) .. controls (76.13,199.5) and (77.75,201.12) .. (77.75,203.12) -- (77.75,213.98) .. controls (77.75,215.98) and (76.13,217.6) .. (74.13,217.6) -- (27.87,217.6) .. controls (25.87,217.6) and (24.25,215.98) .. (24.25,213.98) -- cycle ;
%Straight Lines [id:da3155271833375788] 
\draw    (29.67,233.67) -- (42.4,220.63) ;
\draw [shift={(43.8,219.2)}, rotate = 494.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8232099878807864] 
\draw    (74.25,235) -- (53.83,220.36) ;
\draw [shift={(52.2,219.2)}, rotate = 395.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp04831033988141131] 
\draw   (116.25,202.64) .. controls (116.25,200.63) and (117.88,199) .. (119.89,199) -- (166.11,199) .. controls (168.12,199) and (169.75,200.63) .. (169.75,202.64) -- (169.75,213.56) .. controls (169.75,215.57) and (168.12,217.2) .. (166.11,217.2) -- (119.89,217.2) .. controls (117.88,217.2) and (116.25,215.57) .. (116.25,213.56) -- cycle ;
%Straight Lines [id:da48724956073859604] 
\draw    (117.25,235.5) -- (135.86,220.08) ;
\draw [shift={(137.4,218.8)}, rotate = 500.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9387784603486813] 
\draw    (166.25,234.5) -- (144.27,219.91) ;
\draw [shift={(142.6,218.8)}, rotate = 393.58000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp5447547882714232] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (206.25,202.48) .. controls (206.25,200.56) and (207.81,199) .. (209.73,199) -- (256.27,199) .. controls (258.19,199) and (259.75,200.56) .. (259.75,202.48) -- (259.75,212.92) .. controls (259.75,214.84) and (258.19,216.4) .. (256.27,216.4) -- (209.73,216.4) .. controls (207.81,216.4) and (206.25,214.84) .. (206.25,212.92) -- cycle ;
%Straight Lines [id:da18020116887409743] 
\draw    (207.25,235.5) -- (227.04,219.65) ;
\draw [shift={(228.6,218.4)}, rotate = 501.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7913898750201807] 
\draw    (256.25,234.5) -- (235.82,219.58) ;
\draw [shift={(234.2,218.4)}, rotate = 396.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp5669909988597415] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (61.75,170.36) .. controls (61.75,168.23) and (63.48,166.5) .. (65.61,166.5) -- (123.39,166.5) .. controls (125.52,166.5) and (127.25,168.23) .. (127.25,170.36) -- (127.25,181.94) .. controls (127.25,184.07) and (125.52,185.8) .. (123.39,185.8) -- (65.61,185.8) .. controls (63.48,185.8) and (61.75,184.07) .. (61.75,181.94) -- cycle ;
%Straight Lines [id:da6041866693832829] 
\draw    (47.65,199.5) -- (89.07,188.13) ;
\draw [shift={(91,187.6)}, rotate = 524.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5864448089497707] 
\draw    (145.15,199) -- (96.55,188.04) ;
\draw [shift={(94.6,187.6)}, rotate = 372.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4042877324097658] 
\draw    (5.67,275.67) -- (332.33,275.67) ;


%Straight Lines [id:da9895581363391079] 
\draw    (7.67,294) -- (334.33,294) ;


%Straight Lines [id:da2882190312156563] 
\draw    (296.33,274.33) -- (296.33,256.33) ;
\draw [shift={(296.33,254.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da29009068328071264] 
\draw    (251.67,275) -- (251.67,257) ;
\draw [shift={(251.67,255)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da37237467472070995] 
\draw    (207.67,275) -- (207.67,257) ;
\draw [shift={(207.67,255)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9914625381615778] 
\draw    (165,275.67) -- (165,257.67) ;
\draw [shift={(165,255.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8970779344167648] 
\draw    (117.67,275.67) -- (117.67,257.67) ;
\draw [shift={(117.67,255.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da09791865794753618] 
\draw    (72.33,276.33) -- (72.33,258.33) ;
\draw [shift={(72.33,256.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5062531117152136] 
\draw    (27.67,275) -- (27.67,257) ;
\draw [shift={(27.67,255)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (28.42,244) node    {$C_{1} ,\beta $};
% Text Node
\draw (73.75,244) node    {$C_{2} ,\beta $};
% Text Node
\draw (119.08,244) node    {$C_{3} ,\beta $};
% Text Node
\draw (163.62,244) node    {$C_{4} ,\beta $};
% Text Node
\draw (207.75,244) node    {$C_{5} ,\beta $};
% Text Node
\draw (251.75,244) node    {$C_{6} ,\beta $};
% Text Node
\draw (296.42,244) node    {$C_{7} ,\beta $};
% Text Node
\draw (51.22,208) node    {$C_{12} ,2\beta $};
% Text Node
\draw (143.22,208) node    {$C_{34} ,2\beta $};
% Text Node
\draw (234.07,208) node    {$C_{56} ,2\beta $};
% Text Node
\draw (95.3,174.8) node    {$C_{1234} ,4\beta $};
% Text Node
\draw (11.45,230.71) node  [font=\footnotesize] [align=left] {{\scriptsize 1}};
% Text Node
\draw (57.52,231.04) node  [font=\footnotesize] [align=left] {{\scriptsize 2}};
% Text Node
\draw (102.45,231.71) node  [font=\footnotesize] [align=left] {{\scriptsize 3}};
% Text Node
\draw (146.85,231.71) node  [font=\footnotesize] [align=left] {{\scriptsize 4}};
% Text Node
\draw (26.45,196.21) node  [font=\footnotesize] [align=left] {{\scriptsize 4}};
% Text Node
\draw (189.95,231.71) node  [font=\footnotesize] [align=left] {{\scriptsize 5}};
% Text Node
\draw (118.45,195.71) node  [font=\footnotesize] [align=left] {{\scriptsize 5}};
% Text Node
\draw (233.45,231.71) node  [font=\footnotesize] [align=left] {{\scriptsize 6}};
% Text Node
\draw (277.95,232.71) node  [font=\footnotesize] [align=left] {{\scriptsize 7}};
% Text Node
\draw (208.45,195.71) node  [font=\footnotesize] [align=left] {{\scriptsize 6}};
% Text Node
\draw (62.95,163.71) node  [font=\footnotesize] [align=left] {{\scriptsize 7}};
% Text Node
\draw (30.67,284) node    {$\mathcal{X}_{1}$};
% Text Node
\draw (76,284) node    {$\mathcal{X}_{2}$};
% Text Node
\draw (120.67,284) node    {$\mathcal{X}_{3}$};
% Text Node
\draw (166.67,284) node    {$\mathcal{X}_{4}$};
% Text Node
\draw (211.33,284) node    {$\mathcal{X}_{5}$};
% Text Node
\draw (255.33,284) node    {$\mathcal{X}_{6}$};
% Text Node
\draw (301.33,284) node    {$\mathcal{X}_{7}$};
% Text Node
\draw (324.67,285.17) node    {$\dotsc $};


\end{tikzpicture}

